A Review on Quantum Satellite Communications: Challenges and Future Directions

Quantum satellite communication (QSC) is emerging as a strategic technology for secure global networking and long-distance quantum connectivity. This review prioritizes the major challenges that still hinder large-scale deployment, including atmospheric loss, beam pointing and tracking, payload constraints, synchronization, scalability, and integration with terrestrial infrastructure. To contextualize these issues, we provide only a concise overview of the core concepts and enabling technologies behind QSC, together with representative milestones such as the Micius mission. Building on this background, the paper surveys recent advances in protocols, hybrid space--terrestrial architectures, turbulence mitigation, and AI-assisted optimization. It then examines future directions, including quantum Internet integration, daylight operation, satellite-supported repeaters, and space-based quantum computing. By centering the discussion on open technical bottlenecks and emerging research trajectories, this review aims to support researchers and engineers working toward practical and resilient QSC systems.

==> fig_ch_1.tex <==
\definecolor{colorgreen}{HTML}{005F69}
\definecolor{leo-blue}{RGB}{64,115,158}
\definecolor{geo-orange}{RGB}{218,124,48}

\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Atmospheric Effects and Free-Space Channel Limitations};
\node[header, text=white, fill=leo-blue] at (4cm,1) {Solutions};
\node[header, text=white, fill=geo-orange] at (-4cm,1) {Challenges};


% challenges
\node[param, fill=geo-orange!30] at (-4,2.1) {\textbf{Atmospheric losses}: due to absorption, scattering, diffraction, and turbulence};
\node[param, fill=geo-orange!30] at (-4,3.3) {\textbf{Beam wandering and wavefront distortion}: especially significant during slant path propagation};
\node[param, fill=geo-orange!30] at (-4,4.45) {\textbf{Point-ahead angle limitations:} in uplink configurations};
\node[param, fill=geo-orange!30] at (-4,5.6) {\textbf{Wavelength-dependent attenuation}: variable impact across C-band, Si-band};
\node[param, fill=geo-orange!30] at (-4,6.8) {\textbf{Beam divergence in higher orbits}: degrades signal strength at longer distances};

% Solutions
\node[param, fill=leo-blue!30] at (4,2.05) {\textbf{Adaptive optics systems} to counter wavefront distortion};
\node[param, fill=leo-blue!30] at (4,3.17) {\textbf{AI-based turbulence forecasting} TAROCCO RNN model};
\node[param, fill=leo-blue!30] at (4,4.34) {\textbf{Gaussian-entangled states} in fading channels, and uncorrelated fading channels};
\node[param, fill=leo-blue!30] at (4,5.55) {\textbf{Optimized wavelength selection} based on atmospheric transparency};
\node[param, fill=leo-blue!30] at (4,6.75) {\textbf{Tailored optics} autorotatable half-wave plates and polarization-preserving films};


\end{tikzpicture}
}

==> fig_ch_2.tex <==
\definecolor{colorbraun}{HTML}{b67d77}
\definecolor{colorlila}{HTML}{7d77b6}
\definecolor{colorgreen}{HTML}{005F69}

\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Timing Accuracy, Synchronization, and Link Efficiency};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.1) {\textbf{Sub-nanosecond timing precision} is required for quantum key exchanges};
\node[param, fill=colorbraun!30] at (-4,3.26) {\textbf{Clock skew and satellite-to-ground synchronization}};
\node[param, fill=colorbraun!30] at (-4,4.2) {\textbf{Inter-satellite link latency and instability}};
\node[param, fill=colorbraun!30] at (-4,5.14) {\textbf{Photon loss and finite-size effects} affecting QKD rate};
\node[param, fill=colorbraun!30] at (-4,6.32) {\textbf{Beam alignment accuracy} required for stable entangled photon delivery};

% Solutions
\node[param, fill=colorlila!30] at (4,2.11) {\textbf{Quantum clock synchronization (QCS)} using entangled photons and \textbf{master clock architectures}};
\node[param, fill=colorlila!30] at (4,3.1) {\textbf{Quantum frequency combs} for scalable precision};
\node[param, fill=colorlila!30] at (4,4.05) {\textbf{Bright, space-hardened entangled photon sources}};
\node[param, fill=colorlila!30] at (4,5.0) {\textbf{Sun-synchronous orbits and CV-QKD}};
\node[param, fill=colorlila!30] at (4,5.98) {\textbf{Enhanced tracking systems} for maintaining beam alignment};


\end{tikzpicture}
}

==> fig_ch_3.tex <==
\definecolor{colorbraun}{HTML}{ad3d5a}
\definecolor{colorlila}{HTML}{3d92ad}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Security and Attack Resilience};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,1.88) {\textbf{Side-channel and physical-layer attacks}};
\node[param, fill=colorbraun!30] at (-4,2.87) {\textbf{Prepare-and-measure QKD vulnerabilities} to spoofing and jamming};
\node[param, fill=colorbraun!30] at (-4,4.05) {\textbf{Dependency on trusted nodes} in current architectures};
\node[param, fill=colorbraun!30] at (-4,5.0) {\textbf{Vulnerabilities to laser-based ground attacks}};


% Solutions
\node[param, fill=colorlila!30] at (4,2.11) {\textbf{Measurement-device-independent QKD (MDI-QKD)} to remove detector trust assumptions.};
\node[param, fill=colorlila!30] at (4,3.33) {\textbf{Hardware-level countermeasures} for physical-layer threats.};
\node[param, fill=colorlila!30] at (4,4.5) {\textbf{End-to-end secure QKD protocols} avoiding intermediate trust.};
\node[param, fill=colorlila!30] at (4,5.67) {\textbf{FSO technologies} combined with QKD for resilient and secure high-throughput links.};


\end{tikzpicture}
}

==> fig_ch_4.tex <==
\definecolor{colorbraun}{HTML}{ad3d92}
\definecolor{colorlila}{HTML}{3dad90}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Quantum Memory and Error Correction Limitations};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,1.89) {\textbf{Short coherence times} in quantum memories.};
\node[param, fill=colorbraun!30] at (-4,2.88) {\textbf{Radiation sensitivity and size/power limits} in spaceborne memory.};
\node[param, fill=colorbraun!30] at (-4,3.87) {\textbf{No standardized QEC for satellite links}};
\node[param, fill=colorbraun!30] at (-4,4.81) {\textbf{Resource-heavy error correction codes} incompatible with satellite constraints.};

% Solutions
\node[param, fill=colorlila!30] at (4,2.09) {\textbf{Dual-memory satellite designs} with varied coherence times.};
\node[param, fill=colorlila!30] at (4,3.27) {\textbf{Room-temperature quantum memories} for space operation.};
\node[param, fill=colorlila!30] at (4,4.46) {\textbf{Quantum memories with error correction techniques}};
\node[param, fill=colorlila!30] at (4,5.43) {\textbf{Compact, AI-enhanced QEC protocols}};


\end{tikzpicture}
}

==> fig_ch_5.tex <==
\definecolor{colorbraun}{HTML}{796b6d}
\definecolor{colorlila}{HTML}{297360}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Satellite Coverage, Constellation Management, and Connectivity};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.12) {\textbf{Limited ground station visibility} from fast-moving LEO satellites};
\node[param, fill=colorbraun!30] at (-4,3.33) {\textbf{Line-of-sight (LoS) constraints} restricting continuous connectivity};
\node[param, fill=colorbraun!30] at (-4,4.31) {\textbf{High channel loss from MEO/GEO orbits}};
\node[param, fill=colorbraun!30] at (-4,5.3) {\textbf{Ultra-dense LEO satellite constellations}, efficient beam coverage and interference};

% Solutions
\node[param, fill=colorlila!30] at (4,2.12) {\textbf{Movable antenna arrays} to optimize dynamic beam coverage.};
\node[param, fill=colorlila!30] at (4,3.34) {\textbf{Constellation-based QKD systems} for scalable global coverage};
\node[param, fill=colorlila!30] at (4,4.51) {\textbf{Trusted relay satellite networks} to extend key distances};
% \node[param, fill=colorlila!30] at (4,5.0) {\textbf{Time-delayed repeater protocols} with dual-memory satellites};


\end{tikzpicture}
}

==> fig_ch_6.tex <==
\definecolor{colorbraun}{HTML}{e20222}
\definecolor{colorlila}{HTML}{0292e2}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Polarization Tracking and Signal Stability};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.07) {\textbf{Polarization drift and misalignment} due to satellite movement};
\node[param, fill=colorbraun!30] at (-4,3.2) {\textbf{Signal degradation} from fluctuating environmental conditions};

% Solutions
\node[param, fill=colorlila!30] at (4,1.89) {\textbf{Active feedback polarization tracking systems}};
\node[param, fill=colorlila!30] at (4,2.84) {\textbf{Tomography-informed optimal measurement bases}};
\node[param, fill=colorlila!30] at (4,3.78) {\textbf{Tailored optical films}};
\node[param, fill=colorlila!30] at (4,4.77) {\textbf{Autorotatable optical elements} for real-time polarization correction};


\end{tikzpicture}
}

==> fig_ch_6_5.tex <==
\definecolor{colorbraun}{HTML}{ff003b}
\definecolor{colorlila}{HTML}{008b8b}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Satellite Payload Limitations};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.12) {\textbf{limited volume and weight available} of the payload};
\node[param, fill=colorbraun!30] at (-4,3.11) {\textbf{Microgravity operational challenges}};
\node[param, fill=colorbraun!30] at (-4,4.1) {\textbf{Thermal management}, \textbf{radiation} requirements, and \textbf{micrometeoroid} impacts};
\node[param, fill=colorbraun!30] at (-4,5.08) {\textbf{Fault tolerance and long-duration reliability} };

% Solutions
\node[param, fill=colorlila!30] at (4,1.88) {\textbf{Quantum communication hub mission}};
\node[param, fill=colorlila!30] at (4,2.66) {\textbf{Microsatellite-based solutions}};
\node[param, fill=colorlila!30] at (4,3.6) {\textbf{Quantum Research Cubesat (QUARC) constellation}};
\node[param, fill=colorlila!30] at (4,4.54) {\textbf{Dual-purpose optical payloads}};


\end{tikzpicture}
}

==> fig_ch_7.tex <==
\definecolor{colorbraun}{HTML}{e25202}
\definecolor{colorlila}{HTML}{02af40}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Technical Complexity of Implementation};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.08) {\textbf{Precise alignment and stabilization of laser beams}};
\node[param, fill=colorbraun!30] at (-4,3.26) {\textbf{Size, Weight, and Power (SWaP) constraints}  on satellite payloads};
\node[param, fill=colorbraun!30] at (-4,4.24) {\textbf{Sensitivity of quantum states}};

% Solutions
\node[param, fill=colorlila!30] at (4,2.11) {\textbf{Miniaturized quantum components} with lower power profiles.};
\node[param, fill=colorlila!30] at (4,3.1) {\textbf{Detected laser beacon systems }};
\node[param, fill=colorlila!30] at (4,4.05) {\textbf{Modular satellite payload architectures} for scalability.};


\end{tikzpicture}
}

==> fig_ch_8.tex <==
\definecolor{colorbraun}{HTML}{af021b}
\definecolor{colorlila}{HTML}{0272af}
\definecolor{colorgreen}{HTML}{005F69}
\tikzset{box/.style={rectangle, draw=black, rounded corners=2pt, thick},
    param/.style={box, font=\normalsize, minimum width=4cm, minimum height=0.6cm, text width=7.5cm, align=left, drop shadow},
    header/.style={box, font=\Large, text=black, minimum width=5cm, minimum height=0.8cm, drop shadow},
    icon/.style={circle, draw, thin, minimum size=6mm}}

\centering
\resizebox{1.0\columnwidth}{!}{
\begin{tikzpicture}[y=-0.8cm]

% Column headers
\node[header, fill=colorgreen!30] at (0,-0.2) {Cost and Deployment Feasibility};
\node[header, text=white, fill=colorlila] at (4cm,1) {Solutions};
\node[header, text=white, fill=colorbraun] at (-4cm,1) {Challenges};


% Challenges
\node[param, fill=colorbraun!30] at (-4,2.1) {\textbf{High cost of space-qualified quantum components}};
\node[param, fill=colorbraun!30] at (-4,3.03) {\textbf{Deployment cost for large satellite constellations}};
\node[param, fill=colorbraun!30] at (-4,4.0) {\textbf{Signal-to-noise and alignment trade-offs} requiring precision components};

% Solutions
\node[param, fill=colorlila!30] at (4,2.12) {\textbf{Superconducting nanowire detectors} for cost-effective photon detection};
\node[param, fill=colorlila!30] at (4,3.3) {\textbf{Quantum repeaters and decoy-state protocols} for longer, cost-efficient links.};
\node[param, fill=colorlila!30] at (4,4.27) {\textbf{Optical amplifiers and hybrid architectures}};
\node[param, fill=colorlila!30] at (4,5.24) {\textbf{Low-cost platforms} Q3Sat, CubeSats for scalable deployment};


\end{tikzpicture}
}

==> fig_future.tex <==
\definecolor{leo-blue}{RGB}{64,115,158}
\definecolor{geo-orange}{RGB}{218,124,48}
\begin{tikzpicture}
% Define the block above
\node (top) [draw, fill=leo-blue, text width=12em, font=\sffamily\bfseries\footnotesize\color{white}, align=center, rounded corners=2pt] at (0, 0) {QSC Future Directions};

% Define the three forest diagrams
\node (tree1) at (-6.0, -3.625) {
\begin{forest}
basic/.style = {draw, thin, drop shadow},
my root/.style = {basic, rounded corners=0pt,fill=white, text width=12em,,align=left,font=\sffamily\scriptsize\sffamily, rounded corners=2pt},
upper style/.style = {basic, rounded corners=0pt, fill=leo-blue!10, text width=11.8em,,align=left,font=\sffamily\scriptsize, rounded corners=2pt},
lower style/.style = {basic, fill=leo-blue!90,rounded corners=0pt, text width=13em,font= \sffamily\bfseries\scriptsize\color{white}, rounded corners=2pt},
 for tree={grow'=0,folder,draw,
 where level=0{lower style}{},
 where level=1{upper style}{},
 where level=2{my root}{}
 },
[Global Quantum Internet
    [Satellite Constellations]
    [Hybrid Networks]
    [Integration with Classical Networks]
    [Quantum Repeaters]
]
\end{forest}
};

\node (tree2) at (0, -4) {
\begin{forest}
basic/.style = {draw, thin, drop shadow, rounded corners=2pt},
my root/.style = {basic, rounded corners=0pt,fill=white, text width=13em,,align=left,font=\sffamily\scriptsize\sffamily},
upper style/.style = {basic, rounded corners=0pt, fill=leo-blue!10, text width=14.7em,,align=left,font=\sffamily\scriptsize, rounded corners=2pt},
lower style/.style = {basic, fill=leo-blue!90,rounded corners=0pt, text width=15.8em,font= \sffamily\bfseries\scriptsize\color{white}, rounded corners=2pt},
 for tree={grow'=0,folder,draw,
 where level=0{lower style}{},
 where level=1{upper style}{},
 where level=2{my root}{}
 },
[Quantum Sensing and Metrology
    [Precision Measurements]
    [Enhanced Communication]
    [Integration with Communication Payloads]
    [Overcoming Technical Challenges]
    [Scalability and Network Formation]
]
\end{forest}
};

\node (tree3) at (6.0, -3.2) {
\begin{forest}
basic/.style = {draw, thin, drop shadow, rounded corners=2pt},
my root/.style = {basic, rounded corners=0pt,fill=white, text width=11em,,align=left,font=\sffamily\scriptsize\sffamily, rounded corners=2pt},
upper style/.style = {basic, rounded corners=0pt, fill=leo-blue!10, text width=13em,,align=left,font=\sffamily\scriptsize, rounded corners=2pt},
lower style/.style = {basic, fill=leo-blue!90,rounded corners=0pt, text width=14.2em,font= \sffamily\bfseries\scriptsize\color{white}, rounded corners=2pt},
 for tree={grow'=0,folder,draw,
 where level=0{lower style}{},
 where level=1{upper style}{},
 where level=2{my root}{}
 },
[Quantum Computing in Space
    [Space-Qualified Quantum Processors]
    [High-Dimensional Multipartite QC]
    [dvanced Payloads and System Design]
]
\end{forest}
};

% Draw arrows from the top block to each "Key Drivers" block
\draw[->, thick] (top.south) to (tree1.north);
\draw[->, thick] (top.south) -- (tree2.north);
\draw[->, thick] (top.south) to (tree3.north);

\end{tikzpicture}


==> fig_keydrivers.tex <==
\definecolor{colorgreen}{HTML}{005F69}

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\centering
\resizebox{0.9\width}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da6029492045895763] 
\draw [color=colorgreen  ,draw opacity=1 , drop shadow][line width=0.75]    (185.5,101.75) -- (212.6,101.98) ;
\draw [shift={(214.6,102)}, rotate = 180.49] [color=colorgreen  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Rounded Rect [id:dp634489086037205] 
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]  (215.47,93.93) .. controls (215.47,91.06) and (217.79,88.73) .. (220.67,88.73) -- (415.13,88.73) .. controls (418.01,88.73) and (420.33,91.06) .. (420.33,93.93) -- (420.33,109.53) .. controls (420.33,112.41) and (418.01,114.73) .. (415.13,114.73) -- (220.67,114.73) .. controls (217.79,114.73) and (215.47,112.41) .. (215.47,109.53) -- cycle ;
%Rounded Rect [id:dp57350915812288] 
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]  (251,133.67) .. controls (251,130.79) and (253.33,128.47) .. (256.2,128.47) -- (415.8,128.47) .. controls (418.67,128.47) and (421,130.79) .. (421,133.67) -- (421,149.27) .. controls (421,152.14) and (418.67,154.47) .. (415.8,154.47) -- (256.2,154.47) .. controls (253.33,154.47) and (251,152.14) .. (251,149.27) -- cycle ;
%Rounded Rect [id:dp38928737957111204] 
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]  (216,172.13) .. controls (216,169.26) and (218.33,166.93) .. (221.2,166.93) -- (416.47,166.93) .. controls (419.34,166.93) and (421.67,169.26) .. (421.67,172.13) -- (421.67,187.73) .. controls (421.67,190.61) and (419.34,192.93) .. (416.47,192.93) -- (221.2,192.93) .. controls (218.33,192.93) and (216,190.61) .. (216,187.73) -- cycle ;
%Straight Lines [id:da6750597408368282] 
\draw [color=colorgreen  ,draw opacity=1 ][line width=0.75]    (202.5,141.25) -- (248,141.33) ;
\draw [shift={(250,141.33)}, rotate = 180.1] [color=colorgreen  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da02908531313546625] 
\draw [color=colorgreen  ,draw opacity=1 ][line width=0.75]    (189.4,180) -- (212.67,180.31) ;
\draw [shift={(214.67,180.33)}, rotate = 180.76] [color=colorgreen  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]   (123.08, 142.4) circle [x radius= 38.16, y radius= 38.16]   (123.08, 142.4) circle [x radius= 41.16, y radius= 41.16]  ;
\draw (123.08,142.4) node  [font=\normalsize,color=colorgreen  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{43.03pt}\setlength\topsep{0pt}
\begin{center}
\textbf{QSC key }\\\textbf{drivers}
\end{center}

\end{minipage}};
% Text Node
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]   (172.77, 102.5) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (172.77,102.5) node  [font=\normalsize,color=colorgreen] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{{1}}
\end{center}

\end{minipage}};
% Text Node
\draw (228,94.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=colorgreen  ,opacity=1 ] [align=center] {Secure global-scale communication};
% Text Node
\draw (259,134.93) node [anchor=north west][inner sep=0.75pt]  [font=\small,color=colorgreen  ,opacity=1 ] [align=left] {Quantum internet connectivity};
% Text Node
\draw (319.57,180.27) node  [font=\small,color=colorgreen  ,opacity=1 ] [align=left] {Satellite technological advancements};
% Text Node
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]   (187.97, 141.3) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (187.97,141.3) node  [font=\normalsize,color=colorgreen  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{2}
\end{center}

\end{minipage}};
% Text Node
\draw  [color=colorgreen  ,draw opacity=1 ][line width=1.5]   (175.97, 179.3) circle [x radius= 13.73, y radius= 13.73]   ;
\draw (175.97,179.3) node  [font=\normalsize,color=colorgreen  ,opacity=1 ] [align=left] {\begin{minipage}[lt]{8.67pt}\setlength\topsep{0pt}
\begin{center}
\textbf{3}
\end{center}

\end{minipage}};


\end{tikzpicture}
}


==> fig_keytech.tex <==

\definecolor{leo-blue}{RGB}{64,115,158}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        
\centering
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Arc [id:dp5279760914353724] 
\draw  [draw opacity=0][line width=1.5]  (218.1,65.8) .. controls (218.1,65.8) and (218.1,65.8) .. (218.1,65.8) .. controls (218.1,79.61) and (206.91,90.8) .. (193.1,90.8) .. controls (179.29,90.8) and (168.1,79.61) .. (168.1,65.8) -- (193.1,65.8) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=1.5]  (218.1,65.8) .. controls (218.1,65.8) and (218.1,65.8) .. (218.1,65.8) .. controls (218.1,79.61) and (206.91,90.8) .. (193.1,90.8) .. controls (179.29,90.8) and (168.1,79.61) .. (168.1,65.8) ;  
%Shape: Arc [id:dp25404573115839413] 
\draw  [draw opacity=0][line width=3.75]  (168.1,65.8) .. controls (168.1,65.8) and (168.1,65.8) .. (168.1,65.8) .. controls (168.1,51.99) and (179.29,40.8) .. (193.1,40.8) .. controls (206.91,40.8) and (218.1,51.99) .. (218.1,65.8) -- (193.1,65.8) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=3.75]  (168.1,65.8) .. controls (168.1,65.8) and (168.1,65.8) .. (168.1,65.8) .. controls (168.1,51.99) and (179.29,40.8) .. (193.1,40.8) .. controls (206.91,40.8) and (218.1,51.99) .. (218.1,65.8) ;  
%Straight Lines [id:da14574276225110006] 
\draw [color=leo-blue  ,draw opacity=1 ]   (193.3,90.95) -- (193.3,103.75) ;
%Flowchart: Connector [id:dp39092324464131956] 
\draw  [color=leo-blue  ,draw opacity=1 ][fill=leo-blue  ,fill opacity=1 ] (190.68,90.95) .. controls (190.68,89.5) and (191.85,88.32) .. (193.3,88.32) .. controls (194.75,88.32) and (195.93,89.5) .. (195.93,90.95) .. controls (195.93,92.4) and (194.75,93.57) .. (193.3,93.57) .. controls (191.85,93.57) and (190.68,92.4) .. (190.68,90.95) -- cycle ;
%Shape: Arc [id:dp370294010033257] 
\draw  [draw opacity=0][line width=1.5]  (278.58,178.78) .. controls (278.58,178.78) and (278.58,178.78) .. (278.58,178.78) .. controls (264.77,178.78) and (253.58,167.58) .. (253.58,153.78) .. controls (253.58,139.97) and (264.77,128.78) .. (278.57,128.78) -- (278.58,153.78) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=1.5]  (278.58,178.78) .. controls (278.58,178.78) and (278.58,178.78) .. (278.58,178.78) .. controls (264.77,178.78) and (253.58,167.58) .. (253.58,153.78) .. controls (253.58,139.97) and (264.77,128.78) .. (278.57,128.78) ;  
%Shape: Arc [id:dp8853757757811207] 
\draw  [draw opacity=0][line width=3.75]  (278.58,128.78) .. controls (278.58,128.78) and (278.58,128.78) .. (278.58,128.78) .. controls (292.38,128.78) and (303.58,139.97) .. (303.58,153.78) .. controls (303.58,167.58) and (292.38,178.78) .. (278.58,178.78) -- (278.58,153.78) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=3.75]  (278.58,128.78) .. controls (278.58,128.78) and (278.58,128.78) .. (278.58,128.78) .. controls (292.38,128.78) and (303.58,139.97) .. (303.58,153.78) .. controls (303.58,167.58) and (292.38,178.78) .. (278.58,178.78) ;  
%Straight Lines [id:da7178028876330285] 
\draw [color=leo-blue  ,draw opacity=1 ]   (253.43,153.98) -- (240.63,153.98) ;
%Flowchart: Connector [id:dp7895518090920821] 
\draw  [color=leo-blue  ,draw opacity=1 ][fill=leo-blue  ,fill opacity=1 ] (253.43,151.35) .. controls (254.87,151.35) and (256.05,152.53) .. (256.05,153.98) .. controls (256.05,155.42) and (254.87,156.6) .. (253.43,156.6) .. controls (251.98,156.6) and (250.8,155.42) .. (250.8,153.98) .. controls (250.8,152.53) and (251.98,151.35) .. (253.43,151.35) -- cycle ;
%Shape: Arc [id:dp4461357200900151] 
\draw  [draw opacity=0][line width=1.5]  (104.88,129.27) .. controls (104.88,129.27) and (104.88,129.27) .. (104.88,129.27) .. controls (118.68,129.27) and (129.88,140.47) .. (129.88,154.28) .. controls (129.88,168.08) and (118.68,179.28) .. (104.88,179.28) -- (104.88,154.28) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=1.5]  (104.88,129.27) .. controls (104.88,129.27) and (104.88,129.27) .. (104.88,129.27) .. controls (118.68,129.27) and (129.88,140.47) .. (129.88,154.28) .. controls (129.88,168.08) and (118.68,179.28) .. (104.88,179.28) ;  
%Shape: Arc [id:dp9131774698437416] 
\draw  [draw opacity=0][line width=3.75]  (104.88,179.28) .. controls (104.88,179.28) and (104.88,179.28) .. (104.88,179.28) .. controls (91.07,179.28) and (79.88,168.08) .. (79.88,154.28) .. controls (79.88,140.47) and (91.07,129.28) .. (104.87,129.28) -- (104.88,154.28) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=3.75]  (104.88,179.28) .. controls (104.88,179.28) and (104.88,179.28) .. (104.88,179.28) .. controls (91.07,179.28) and (79.88,168.08) .. (79.88,154.28) .. controls (79.88,140.47) and (91.07,129.28) .. (104.87,129.28) ;  
%Straight Lines [id:da8625722262691631] 
\draw [color=leo-blue  ,draw opacity=1 ]   (130.03,154.08) -- (142.82,154.08) ;
%Flowchart: Connector [id:dp45242038684545394] 
\draw  [color=leo-blue  ,draw opacity=1 ][fill=leo-blue  ,fill opacity=1 ] (130.03,156.7) .. controls (128.58,156.7) and (127.4,155.52) .. (127.4,154.08) .. controls (127.4,152.63) and (128.58,151.45) .. (130.03,151.45) .. controls (131.47,151.45) and (132.65,152.63) .. (132.65,154.08) .. controls (132.65,155.52) and (131.47,156.7) .. (130.03,156.7) -- cycle ;
%Shape: Arc [id:dp3153924293036876] 
\draw  [draw opacity=0][line width=1.5]  (167.83,242.12) .. controls (167.83,242.12) and (167.83,242.12) .. (167.83,242.12) .. controls (167.83,228.31) and (179.03,217.12) .. (192.83,217.12) .. controls (206.64,217.12) and (217.83,228.31) .. (217.83,242.12) -- (192.83,242.12) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=1.5]  (167.83,242.12) .. controls (167.83,242.12) and (167.83,242.12) .. (167.83,242.12) .. controls (167.83,228.31) and (179.03,217.12) .. (192.83,217.12) .. controls (206.64,217.12) and (217.83,228.31) .. (217.83,242.12) ;  
%Shape: Arc [id:dp40674497159133693] 
\draw  [draw opacity=0][line width=3.75]  (217.83,242.12) .. controls (217.83,242.12) and (217.83,242.12) .. (217.83,242.12) .. controls (217.83,255.92) and (206.64,267.12) .. (192.83,267.12) .. controls (179.03,267.12) and (167.83,255.92) .. (167.83,242.12) -- (192.83,242.12) -- cycle ; \draw  [color=leo-blue  ,draw opacity=1 ][line width=3.75]  (217.83,242.12) .. controls (217.83,242.12) and (217.83,242.12) .. (217.83,242.12) .. controls (217.83,255.92) and (206.64,267.12) .. (192.83,267.12) .. controls (179.03,267.12) and (167.83,255.92) .. (167.83,242.12) ;  
%Straight Lines [id:da23216569607544457] 
\draw [color=leo-blue  ,draw opacity=1 ]   (192.63,216.97) -- (192.63,204.17) ;
%Flowchart: Connector [id:dp701243743671244] 
\draw  [color=leo-blue  ,draw opacity=1 ][fill=leo-blue  ,fill opacity=1 ] (195.26,216.97) .. controls (195.26,218.42) and (194.08,219.59) .. (192.63,219.59) .. controls (191.18,219.59) and (190.01,218.42) .. (190.01,216.97) .. controls (190.01,215.52) and (191.18,214.34) .. (192.63,214.34) .. controls (194.08,214.34) and (195.26,215.52) .. (195.26,216.97) -- cycle ;

% Text Node
\draw  [color=leo-blue  ,draw opacity=1 ][line width=2.5]   (192.5, 154) circle [x radius= 49.64, y radius= 49.64]   (192.5, 154) circle [x radius= 52.64, y radius= 52.64]  ;
\draw (192.5,154) node [align=center] {\begin{minipage}[lt]{60pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.08,0.29,0.53}{\textbf{QSC key}}\\\textcolor[rgb]{0.08,0.29,0.53}{\textbf{technologies}}
\end{center}

\end{minipage}};
% Text Node
\draw (193.79,62.89) node  [font=\scriptsize] [align=center] {\begin{minipage}[lt]{32.49pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.08,0.29,0.53}{\textbf{QKD}}\\\textcolor[rgb]{0.08,0.29,0.53}{\textbf{protocols}}
\end{center}

\end{minipage}};
% Text Node
\draw (278.58,153.78) node  [font=\scriptsize] [align=center] {\begin{minipage}[lt]{31.69pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.08,0.29,0.53}{\textbf{Satellites}}
\end{center}

\end{minipage}};
% Text Node
\draw (103.38,153.53) node  [font=\scriptsize] [align=center] {\begin{minipage}[lt]{35.67pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.08,0.29,0.53}{\textbf{Repeaters}}
\end{center}

\end{minipage}};
% Text Node
\draw (192.83,242.12) node  [font=\scriptsize] [align=center] {\begin{minipage}[lt]{32.1pt}\setlength\topsep{0pt}
\begin{center}
\textcolor[rgb]{0.08,0.29,0.53}{\textbf{Sources}/}\\\textcolor[rgb]{0.08,0.29,0.53}{\textbf{detectors}}
\end{center}

\end{minipage}};


\end{tikzpicture}


==> fig_qsc_challenges.tex <==

\definecolor{colorgray}{HTML}{414141}
\definecolor{colorgreen}{HTML}{005F69}


\makeatletter
\tikzset{
    non-concept/.style={
        rectangle,
        execute at begin node=\footnotesize,
        text width=9em,
    },
    cncc east/.style={% concept-non-concept-connection
                      % where the non-concept is east of the concept
        out=0,
        in=180,
        to path={
            \pgfextra{
                \edef\tikztostart{\tikztostart.east}
                \edef\tikztotargetB{\tikztotarget.south east}
                \edef\tikztotarget{\tikztotarget.south west}
            }
            \tikz@to@curve@path% needs \makeatletter and \makeatother
            -- (\tikztotargetB)
        },
        draw=colorgreen, line width=0.3mm
    },
    cncc west/.style={% concept-non-concept-connection
                      % where the non-concept is west of the concept
        out=180,
        in=0,
        to path={
            \pgfextra{
                \edef\tikztostart{\tikztostart.west}
                \edef\tikztotargetB{\tikztotarget.south west}
                \edef\tikztotarget{\tikztotarget.south east}
            }
            \tikz@to@curve@path% needs \makeatletter and \makeatother
            -- (\tikztotargetB)
        },
        draw=colorgreen, line width=0.3mm % Change line style to dashed
    }
}
    \centering
    \begin{tikzpicture}[
        node distance=1.1cm,
        every node/.style={draw, rectangle, rounded corners, minimum width=2cm, fill=colorgreen!20, draw=colorgreen, drop shadow}, 
        every path/.style={draw=colorgreen, ->, >=open triangle 45}]
    
        % Nodes
        \node (solutions) [align=center, fill=colorgreen!50] {\baselineskip=12pt Categorization of \\ Challenges in QSC};
        \node (alt_train) [align=center, left of=solutions, node distance=6cm] {Timing Accuracy, Synchronization, \\ and Link Efficiency};
        \node (learn_stoch) [align=center, above of=alt_train, node distance=2cm] {Atmospheric Effects and \\ Free-Space Channel Limitations};
        \node (two_phase) [align=center, below of=alt_train, node distance=2cm] {Security and\\ Attack Resilience};
        \node (rl_base) [align=center, below of=two_phase, node distance=2cm] {Quantum Memory and \\ Error Correction Limitations};
        \node (err_mem) [align=center, below of=solutions, node distance=4cm] {High Costs};
    
        \node (genetic_algos) [align=center,right of=solutions, node distance=6cm] {Polarization Tracking\\ and Signal Stability};
        \node (grad_free) [align=center, above of=genetic_algos, node distance=2cm] {Limited Satellite Coverage, \\ Constellation and Connectivity};
        \node (diff_dsp) [align=center,below of=genetic_algos, node distance=2cm] {Satellite Payload\\ Limitations};
        \node (stoch_pert) [align=center,below of=diff_dsp, node distance=2cm] {Technical Complexity \\of Implementation};
    
        % Connections
        \draw (solutions) to (alt_train);
        \draw (solutions) to[bend left=-15](learn_stoch.east);
        \draw (solutions) to[bend left=15] (two_phase.east);
        \draw (solutions) to[bend left=15] (rl_base.east);
        \draw (solutions) to[bend left=15](grad_free.west);
        \draw (solutions) to (err_mem);
    
        \draw (solutions) to (genetic_algos);
        \draw (solutions) to[bend right=15] (diff_dsp.west);
        \draw (solutions) to[bend right=15] (stoch_pert.west);
    
        
    
          % \tikzset{
          %   every node/.style=non-concept,
          %   node distance=1ex,
          %   every path/.style={draw, -}
          %   }
          %   % Timing Accuracy and Synch
          %   \node[align=center,left=0.6cm of learn_stoch, anchor=south east] (At_Tur)
          %       {atmospheric turbulence};
          %   \node[align=center,below=of At_Tur]                       (cloud)
          %       {cloud cover, Humidity};
          %   \node[align=center,above=of At_Tur]                       (diff)
          %       {diffraction, scattering,\\absorption};
            
          %   \draw[line width=.8pt,shorten <=.06em]
          %       (learn_stoch) edge[cncc west] (At_Tur)
          %             edge[cncc west] (cloud)
          %             edge[cncc west] (diff);
          %   % Atmospheric Losses
          %   \node[align=center,left=0.6cm of alt_train, anchor=south east] (Time_syn)
          %       {clock frequency skew};
          %   \node[align=center,below=of Time_syn]                       (scal)
          %       {scalability};
          %   \node[align=center,above=of Time_syn]                       (inter)
          %       {inter-satellite links};
          %   \node[align=center,below=of scal]                       (syn)
          %       {satellite-to-ground syn.};
            
          %   \draw[line width=.8pt,shorten <=.06em]
          %       (alt_train) edge[cncc west] (Time_syn)
          %             edge[cncc west] (scal)
          %             edge[cncc west] (inter)
          %             edge[cncc west] (syn);
          %   % Security and Attach Resilience
          %   \node[align=center,left=0.8cm of two_phase, anchor=south east] (Eaves)
          %       {denial-of-service};
          %   \node[align=center,below=of Eaves]                       (denial)
          %       {eavesdropping, jamming, \\spoofing};
            
          %   \draw[line width=.8pt,shorten <=.06em]
          %       (two_phase) edge[cncc west] (Eaves)
          %             edge[cncc west] (denial);
          %   % Limited Satellite Coverage and Connectivity 
          %   \node[align=center,left=0.8cm of rl_base, anchor=south east] (No)
          %       {number of quantum-enabled satellites};
          %   \node[align=center,below=of No]                       (global)
          %       {efficient global coverage};
            
          %   \draw[line width=.8pt,shorten <=.06em]
          %       (rl_base) edge[cncc west] (No)
          %             edge[cncc west] (global);
          %   % Polarization Tracking and Signal Stability
          %   \node[align=center,right=0.2cm of grad_free, anchor=south west] (know)
          %       {satellite movement};
          %   \node[align=center,below=of know]                       (react)
          %       {environmental factors};
          %   \node[above=of know]                       (audi)
          %       {long-distance transmission};
            
          %   \draw[line width=.8pt,shorten <=.06em,]
          %       (grad_free) edge[cncc east] (know)
          %             edge[cncc east] (react)
          %             edge[cncc east] (audi);
          %   % Satellite Payload Limitations
          %   \node[align=center,right=0.5cm of genetic_algos, anchor=south west] (rad)
          %       {radiation};
          %   \node[align=center,below=of rad]                       (interf)
          %       {interference};
          %   \node[align=center,above=of rad]                       (temp)
          %       {temperature fluctuations};
            
          %   \draw[line width=.6pt,shorten <=.06em,]
          %       (genetic_algos) edge[cncc east] (rad)
          %             edge[cncc east] (interf)
          %             edge[cncc east] (temp);
          %   % Technical Complexity of Implementation
          %   \node[right=0.6cm of diff_dsp, anchor=south west] (quan_stat)
          %       {generation, detection, and manipulation of quantum states};
          %   \node[below=of quan_stat]                       (laser_beam)
          %       {precise alignment and stabilization of laser beams};
            
          %   \draw[line width=.8pt,shorten <=.06em,]
          %       (diff_dsp) edge[cncc east] (quan_stat)
          %             edge[cncc east] (laser_beam);
          %   % High Costs
          %   \node[right=0.8cm of stoch_pert, anchor=south west] (car_des)
          %       {careful system design};
          %   \node[below=of car_des]                       (high_qu)
          %       {high-quality optical components};
            
          %   \draw[line width=.8pt,shorten <=.06em,]
          %       (stoch_pert) edge[cncc east] (car_des)
          %             edge[cncc east] (high_qu);
    
    \end{tikzpicture}

==> fig_structure.tex <==

\definecolor{leo-blue}{RGB}{64,115,158}

\tikzset{
  block/.style = {rectangle, rounded corners=3pt, draw=leo-blue, fill=leo-blue!70, thick, minimum height=1cm, text width=4.5cm, align=center, drop shadow},
  subblock/.style = {rectangle, rounded corners=3pt, draw=gray!50, fill=gray!10, thick, minimum height=1cm, text width=6cm, align=center, drop shadow},
  arrow/.style = {-{Stealth[scale=1.2]}, thick},
  node distance=0.7cm
}

\resizebox{0.62\width}{!}{
\begin{tikzpicture}[node distance=0.8cm and 1.2cm]

\node[block] (intro) {I. Introduction};

\node[block, below=of intro] (principle) {II. Background and Enablers of QSC};
\node[subblock, right=of principle] (p1) {Development History, Key Drivers and Technologies};

\node[block, below=of principle] (theory) {III. Brief Quantum Background};
\node[subblock, right=of theory] (t1) {Quantum Entanglement, QKD and Quantum Teleportation};

\node[block, below=of theory] (taxonomy) {IV. Taxonomy};

\node[block, below=of taxonomy] (architecture) {V. Current Architectures};
\node[subblock, right=of architecture] (a1) {LEO, Satellite-Based QKD and hybrid};

\node[block, below=of architecture] (challenges) {VI. QSC Challenges};
\node[subblock, right=of challenges] (c1) {Presenting numerous challenges};

\node[block, below=of challenges] (state) {VII. State-of-the-Art Research};
\node[subblock, right=of state] (s1) {Presenting recent approaches};

\node[block, below=of state] (future) {VIII. Future Directions};

\node[block, below=of future] (conclusion) {IX. Conclusion};

% Draw arrows
\foreach \i/\j in {intro/principle, principle/theory, theory/taxonomy, taxonomy/architecture, architecture/challenges,challenges/state,state/future,future/conclusion}
  \draw[arrow] (\i) -- (\j);

% \foreach \main/\sub in {principle/p1, theory/t1, architecture/a1, literature/l1, challenges/c2, state/s1}
%   \draw[arrow] (\main) -- (\sub);

\draw[arrow] (principle) -- (p1);
\draw[arrow] (theory) -- (t1);
\draw[arrow] (architecture) -- (a1);
\draw[arrow] (challenges) -- (c1);
\draw[arrow] (state) -- (s1);

\end{tikzpicture}
}


==> fig_teleportation.tex <==

\definecolor{colorblue}{HTML}{005F9E}


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt
\centering
\resizebox{1.1\width}{!}{
\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Straight Lines [id:da1178559906865988] 
\draw    (194.5,152) .. controls (196.77,151.37) and (198.22,152.18) .. (198.86,154.45) .. controls (199.49,156.72) and (200.94,157.54) .. (203.21,156.91) .. controls (205.48,156.28) and (206.93,157.09) .. (207.57,159.36) .. controls (208.2,161.63) and (209.65,162.45) .. (211.92,161.82) .. controls (214.19,161.19) and (215.64,162) .. (216.28,164.27) .. controls (216.91,166.54) and (218.37,167.36) .. (220.64,166.73) -- (221.29,167.09) -- (228.26,171.02) ;
\draw [shift={(230,172)}, rotate = 209.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da41174509466996434] 
\draw    (84,25.5) .. controls (86.27,24.87) and (87.72,25.68) .. (88.36,27.95) .. controls (88.99,30.22) and (90.44,31.04) .. (92.71,30.41) .. controls (94.98,29.78) and (96.43,30.59) .. (97.07,32.86) .. controls (97.7,35.13) and (99.15,35.95) .. (101.42,35.32) .. controls (103.69,34.69) and (105.14,35.5) .. (105.78,37.77) .. controls (106.41,40.04) and (107.87,40.86) .. (110.14,40.23) -- (110.79,40.59) -- (117.76,44.52) ;
\draw [shift={(119.5,45.5)}, rotate = 209.4] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da011455667511670597] 
\draw    (63,210) -- (228.67,209.67) ;
\draw [shift={(230.67,209.67)}, rotate = 179.89] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw  [color=colorblue  ,draw opacity=1 ][line width=1.5]   (128.51, 59.5) circle [x radius= 16.51, y radius= 16.51]   ;
\draw (128.51,59.5) node  [font=\large,color=colorblue  ,opacity=1 ] [align=left] {\textbf{{A}}};
% Text Node
\draw  [color=colorblue  ,draw opacity=1 ][line width=1.5]   (180.51, 140) circle [x radius= 16.51, y radius= 16.51]   ;
\draw (180.51,140) node  [font=\large,color=colorblue  ,opacity=1 ] [align=left] {\textbf{{B}}};
% Text Node
\draw  [color={rgb, 255:red, 114; green, 107; blue, 9 }  ,draw opacity=1 ][line width=1.5]   (37.01,102) -- (82.01,102) -- (82.01,131) -- (37.01,131) -- cycle  ;
\draw (59.51,116.5) node  [font=\normalsize,color={rgb, 255:red, 114; green, 107; blue, 9 }  ,opacity=1 ] [align=left] {\textbf{{EPR}}};
% Text Node
\draw (85.83,12.33) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{33.93pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Initial state}
\end{center}

\end{minipage}};
% Text Node
\draw (210,144.17) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {\begin{minipage}[lt]{35.02pt}\setlength\topsep{0pt}
\begin{center}
{\footnotesize Teleported }\\{\footnotesize state}
\end{center}

\end{minipage}};
% Text Node
\draw (130.67,210.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{18.32pt}\setlength\topsep{0pt}
\begin{center}
Time
\end{center}

\end{minipage}};
% Text Node
\draw (155,76.83) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{24.1pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Classical }\\{\scriptsize Channel}
\end{center}

\end{minipage}};
% Text Node
\draw (89,93) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize] [align=left] {\begin{minipage}[lt]{24.65pt}\setlength\topsep{0pt}
\begin{center}
{\scriptsize Quantum }\\{\scriptsize Channel}
\end{center}

\end{minipage}};
% Connection
\draw [color=colorblue  ,draw opacity=1 ]   (137.47,73.37) -- (170.46,124.45) ;
\draw [shift={(171.55,126.13)}, rotate = 237.14] [color={rgb, 255:red, 18; green, 35; blue, 165 }  ,draw opacity=1 ][line width=0.75]    (10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
% Connection
\draw [color={rgb, 255:red, 114; green, 107; blue, 9 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (76.11,100.84) .. controls (76.33,98.49) and (77.61,97.43) .. (79.96,97.66) .. controls (82.31,97.88) and (83.59,96.82) .. (83.81,94.47) .. controls (84.04,92.12) and (85.32,91.06) .. (87.67,91.29) .. controls (90.02,91.52) and (91.3,90.46) .. (91.52,88.11) .. controls (91.75,85.76) and (93.03,84.7) .. (95.38,84.92) .. controls (97.73,85.15) and (99.01,84.09) .. (99.23,81.74) .. controls (99.46,79.39) and (100.74,78.33) .. (103.09,78.55) .. controls (105.44,78.78) and (106.72,77.72) .. (106.94,75.37) .. controls (107.17,73.02) and (108.45,71.96) .. (110.8,72.18) .. controls (113.15,72.41) and (114.43,71.35) .. (114.65,69) -- (114.83,68.86) -- (114.83,68.86)(78.02,103.16) .. controls (78.24,100.81) and (79.52,99.75) .. (81.87,99.97) .. controls (84.22,100.2) and (85.5,99.14) .. (85.73,96.79) .. controls (85.95,94.44) and (87.23,93.38) .. (89.58,93.6) .. controls (91.93,93.83) and (93.21,92.77) .. (93.43,90.42) .. controls (93.66,88.07) and (94.94,87.01) .. (97.29,87.23) .. controls (99.64,87.46) and (100.92,86.4) .. (101.14,84.05) .. controls (101.37,81.7) and (102.65,80.64) .. (105,80.87) .. controls (107.35,81.09) and (108.63,80.03) .. (108.85,77.68) .. controls (109.08,75.33) and (110.36,74.27) .. (112.71,74.5) .. controls (115.06,74.72) and (116.34,73.66) .. (116.56,71.31) -- (116.74,71.17) -- (116.74,71.17) ;
% Connection
\draw [color={rgb, 255:red, 114; green, 107; blue, 9 }  ,draw opacity=1 ] [dash pattern={on 0.75pt off 0.75pt}]  (82.29,119.4) .. controls (84.24,118.08) and (85.88,118.4) .. (87.2,120.35) .. controls (88.52,122.3) and (90.16,122.62) .. (92.11,121.3) .. controls (94.06,119.99) and (95.7,120.31) .. (97.02,122.26) .. controls (98.34,124.21) and (99.98,124.53) .. (101.93,123.21) .. controls (103.88,121.89) and (105.52,122.21) .. (106.84,124.16) .. controls (108.15,126.11) and (109.79,126.43) .. (111.74,125.12) .. controls (113.69,123.8) and (115.33,124.12) .. (116.65,126.07) .. controls (117.97,128.02) and (119.61,128.34) .. (121.56,127.02) .. controls (123.51,125.71) and (125.15,126.03) .. (126.47,127.98) .. controls (127.79,129.93) and (129.43,130.25) .. (131.38,128.93) .. controls (133.33,127.61) and (134.97,127.93) .. (136.28,129.88) .. controls (137.6,131.83) and (139.24,132.15) .. (141.19,130.84) .. controls (143.14,129.52) and (144.78,129.84) .. (146.1,131.79) .. controls (147.42,133.74) and (149.06,134.06) .. (151.01,132.74) .. controls (152.96,131.43) and (154.6,131.75) .. (155.92,133.7) .. controls (157.24,135.65) and (158.88,135.97) .. (160.83,134.65) -- (164.59,135.38) -- (164.59,135.38)(81.72,122.34) .. controls (83.67,121.03) and (85.31,121.35) .. (86.63,123.3) .. controls (87.95,125.25) and (89.59,125.57) .. (91.54,124.25) .. controls (93.49,122.93) and (95.13,123.25) .. (96.45,125.2) .. controls (97.76,127.15) and (99.4,127.47) .. (101.35,126.16) .. controls (103.3,124.84) and (104.94,125.16) .. (106.26,127.11) .. controls (107.58,129.06) and (109.22,129.38) .. (111.17,128.06) .. controls (113.12,126.75) and (114.76,127.07) .. (116.08,129.02) .. controls (117.4,130.97) and (119.04,131.29) .. (120.99,129.97) .. controls (122.94,128.65) and (124.58,128.97) .. (125.9,130.92) .. controls (127.21,132.87) and (128.85,133.19) .. (130.8,131.87) .. controls (132.75,130.56) and (134.39,130.88) .. (135.71,132.83) .. controls (137.03,134.78) and (138.67,135.1) .. (140.62,133.78) .. controls (142.57,132.46) and (144.21,132.78) .. (145.53,134.73) .. controls (146.85,136.68) and (148.49,137) .. (150.44,135.69) .. controls (152.39,134.37) and (154.03,134.69) .. (155.35,136.64) .. controls (156.66,138.59) and (158.3,138.91) .. (160.25,137.59) -- (164.01,138.32) -- (164.01,138.32) ;

\end{tikzpicture}
}

